Diffraction in Deep Inelastic Scattering

Different theoretical methods used for the description of diffractive processes in small-x deep inelastic scattering are reviewed. The semiclassical approach, where a partonic fluctuation of the incoming virtual photon scatters off a superposition of target colour fields, is used to explain the basic physical effects. In this approach, diffraction occurs if the emerging partonic state is in a colour singlet, thus fragmenting independently of the target. Other approaches, such as the idea of the pomeron structure function and two gluon exchange calculations, are also discussed in some detail. Particular attention is paid to the close relation between the semiclassical approach and the method of diffractive parton distributions, which is linked to the relation between the target rest frame and the Breit frame point of view. While the main focus is on diffractive structure functions, basic issues in the diffractive production of mesons and of other less inclusive final states are also discussed. Models of the proton colour field, which can be converted into predictions for diffractive cross sections using the semiclassical approach, are presented. The concluding overview of recent experimental results is very brief and mainly serves to illustrate implications of the theoretical methods presented.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto
